Characterization of Coded Random Access with Compressive Sensing based Multi-User Detection

The emergence of Machine-to-Machine (M2M) communication requires new Medium Access Control (MAC) schemes and physical (PHY) layer concepts to support a massive number of access requests. The concept of coded random access, introduced recently, greatly outperforms other random access methods and is inherently capable to take advantage of the capture effect from the PHY layer. Furthermore, at the PHY layer, compressive sensing based multi-user detection (CS-MUD) is a novel technique that exploits sparsity in multi-user detection to achieve a joint activity and data detection. In this paper, we combine coded random access with CS-MUD on the PHY layer and show very promising results for the resulting protocol.

==> BETA.pgf <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl??????mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{0},
width=6.5cm,
height=2.6cm,
scale only axis,
% axis style ={font=\scriptsize}, 
enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=5,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmin=0, xmax=0.4,
xlabel={M/N},
xmajorgrids,
ymin=10, ymax=50,
ylabel={$\beta{}^\text{*}$},
ymajorgrids,
yminorgrids,
label style ={font=\small}]
\addplot [
color=blue,line width=1.0pt,
solid,
mark=,
mark options={solid}
]
coordinates{
 (0.0078125,13)(0.015625,13.6)(0.0234375,14.5)(0.03125,15.6)(0.0390625,16.6)(0.046875,18.3)(0.0546875,20.8)(0.0625,25.3)(0.0703125,26.2)(0.078125,26.9)(0.0859375,27.4)(0.09375,27.8)(0.1015625,28.3)(0.109375,28.7)(0.1171875,28.9)(0.125,29.3)(0.1328125,29.6)(0.140625,29.8)(0.1484375,30.1)(0.15625,30.3)(0.1640625,30.5)(0.171875,30.7)(0.1796875,30.8)(0.1875,31.1)(0.1953125,31.3)(0.203125,31.4)(0.2109375,31.6)(0.21875,31.7)(0.2265625,31.7)(0.234375,31.8)(0.2421875,32.1)(0.25,32.2)(0.2578125,32.3)(0.265625,32.5)(0.2734375,32.6)(0.28125,32.6)(0.2890625,32.8)(0.296875,32.8)(0.3046875,32.9)(0.3125,33)(0.3203125,33)(0.328125,33.2)(0.3359375,33.2)(0.34375,33.4)(0.3515625,33.5)(0.359375,33.5)(0.3671875,33.6)(0.375,33.7)(0.3828125,33.8)(0.390625,33.9) 
};

\addplot [
color=black,
dashed,line width=1.0pt,
mark=,
mark options={dashed}
]
coordinates{
 (0.0078125,24.4)(0.015625,31.7)(0.0234375,37.4)(0.03125,38.7)(0.0390625,39.7)(0.046875,40.4)(0.0546875,41)(0.0625,41.5)(0.0703125,41.9)(0.078125,42.3)(0.0859375,42.7)(0.09375,42.9)(0.1015625,42.9)(0.109375,43.4)(0.1171875,43.5)(0.125,43.6)(0.1328125,43.9)(0.140625,44.1)(0.1484375,44.3)(0.15625,44.5)(0.1640625,44.5)(0.171875,44.8)(0.1796875,44.9)(0.1875,45)(0.1953125,45)(0.203125,45)(0.2109375,45.2)(0.21875,45.5)(0.2265625,45.5)(0.234375,45.5)(0.2421875,45.7)(0.25,45.7)(0.2578125,45.7)(0.265625,45.9)(0.2734375,46.1)(0.28125,46.1)(0.2890625,46.2)(0.296875,46.2)(0.3046875,46.3)(0.3125,46.5) 
};

\end{axis}

\draw  [<-][red][dashed,thick] (0.7,1.75) -- (1,1.7);
\draw  [-][red][dashed,thin] (0.63,1.75) -- (0.63,0);
\node (max1) at (2.65,1.7) {\textcolor{red}{\footnotesize{$(M/N \approx 0.0234, \beta^{\ast} \approx 37)$}}};
\node (max1) at (0.64,1.75) {\textcolor{red}{\small x}};


\draw  [<-][red][dashed,thick] (1.5,1) -- (2,0.9);
\draw  [-][red][dashed,thin] (1.35,1) -- (1.35,0);
\node (max1) at (3.65,0.9) {\textcolor{red}{\footnotesize{$(M/N \approx 0.0703, \beta^{\ast} \approx 26)$}}};
\node (max1) at (1.365,1.05) {\textcolor{red}{\small x}};

\end{tikzpicture}


==> PR.pgf <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl?????¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{0},
width=6.5cm,
height=2.6cm,
scale only axis,
enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=4,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
% axis style ={font=\scriptsize}, 
xmin=0, xmax=0.4,
xmajorgrids,
ymin=0, ymax=1,
ylabel={$P^\text{*}_\text{R}$},
ymajorgrids,
yminorgrids,
legend style={at = {(0.95,0.4)},nodes=right,  inner xsep=2pt, inner ysep=1pt, font=\small},label style ={font=\small}]
\addplot [
color=blue,line width=1.0pt,
solid,
mark=,
mark options={solid}
]
coordinates{
 (0.0078125,0.0447327556072206)(0.015625,0.0917599486199637)(0.0234375,0.141655940104451)(0.03125,0.19527322459494)(0.0390625,0.253835783853011)(0.046875,0.319972317918608)(0.0546875,0.398786988525928)(0.0625,0.509882351470292)(0.0703125,0.616460698996552)(0.078125,0.681995708443868)(0.0859375,0.727768641403044)(0.09375,0.764128440245958)(0.1015625,0.793582217763292)(0.109375,0.81796188007135)(0.1171875,0.837015738447631)(0.125,0.853929213988828)(0.1328125,0.86926531139006)(0.140625,0.881799949073809)(0.1484375,0.893185779318367)(0.15625,0.901744927401386)(0.1640625,0.911116821231007)(0.171875,0.919520189679746)(0.1796875,0.925774448325347)(0.1875,0.932691814086704)(0.1953125,0.938456219304029)(0.203125,0.943468964819461)(0.2109375,0.948329764252693)(0.21875,0.95237556444334)(0.2265625,0.95573723271952)(0.234375,0.959377270024054)(0.2421875,0.962895776960227)(0.25,0.965832212494185)(0.2578125,0.968376100405959)(0.265625,0.971338693033727)(0.2734375,0.973578348870376)(0.28125,0.975466845812364)(0.2890625,0.
977525559480141)(0.296875,0.979267185639458)(0.3046875,0.980959230354236)(0.3125,0.982518838249474)(0.3203125,0.983750379412981)(0.328125,0.985338510074273)(0.3359375,0.986404076662109)(0.34375,0.987734711070508)(0.3515625,0.988658265412832)(0.359375,0.98960887428455)(0.3671875,0.990591162140197)(0.375,0.991292419380674)(0.3828125,0.99205011871601)(0.390625,0.992849078293136) 
};

\addlegendentry{$1/\sigma^2_\text{n} = 5 \text{ dB}$};

\addplot [
color=black,line width=1.0pt,
dashed,
mark=,
mark options={solid}
]
coordinates{
 (0.0078125,0.152388726191322)(0.015625,0.35042978811333)(0.0234375,0.575223481457812)(0.03125,0.697307615983462)(0.0390625,0.782089971173909)(0.046875,0.843449970565449)(0.0546875,0.887654700336413)(0.0625,0.918085884794188)(0.0703125,0.939183571207874)(0.078125,0.955287853389261)(0.0859375,0.966704512491325)(0.09375,0.974497299191401)(0.1015625,0.980270014123689)(0.109375,0.985272639410225)(0.1171875,0.988630740475658)(0.125,0.991195773715331)(0.1328125,0.993386684804043)(0.140625,0.995053547184782)(0.1484375,0.996245793799063)(0.15625,0.997142097162425)(0.1640625,0.997828291847354)(0.171875,0.998449569686589)(0.1796875,0.998849579082326)(0.1875,0.999137331026633)(0.1953125,0.999359365895813)(0.203125,0.999512354265979)(0.2109375,0.999653242787508)(0.21875,0.999750020290587)(0.2265625,0.999814134466981)(0.234375,0.999861809944599)(0.2421875,0.99990194360497)(0.25,0.999930370777762)(0.2578125,0.999946379645989)(0.265625,0.999959585742483)(0.2734375,0.99997280982208)(0.28125,0.99997995560548)(0.2890625,0.
9999856775334)(0.296875,0.999988953816228)(0.3046875,0.999992095083943)(0.3125,0.99999432381468) 
};
\addlegendentry{$1/\sigma^2_\text{n} = 10 \text{ dB}$};

\end{axis}
\end{tikzpicture}


==> T.pgf <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl??????mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{0},
width=6.5cm,
height=2.6cm,
scale only axis,
% axis style ={font=\scriptsize}, 
enlarge x limits=0.05,
%  enlarge y limits=0.05,
  try min ticks=6,
  max space between ticks=30pt,
  x tick label style={
    /pgf/number format/.cd,
    fixed,
%    fixed zerofill,
    precision=2
  },
xmin=0, xmax=0.4,
xmajorgrids,
ymin=0, ymax=25,
ylabel={$T^\text{*}$},
label style ={font=\small},
ymajorgrids,
yminorgrids]
\addplot [
color=blue,line width=1.0pt,
solid,
mark=,
mark options={solid}
]
coordinates{
 (0.0078125,5.72579271772423)(0.015625,5.87263671167768)(0.0234375,6.04398677778993)(0.03125,6.24874318703809)(0.0390625,6.49819606663708)(0.046875,6.82607611559698)(0.0546875,7.29210493304554)(0.0625,8.15811762352467)(0.0703125,8.76744105239541)(0.078125,8.72954506808151)(0.0859375,8.46858055450814)(0.09375,8.15070336262355)(0.1015625,7.81373260566934)(0.109375,7.4785086177952)(0.1171875,7.14253430141978)(0.125,6.83143371191063)(0.1328125,6.54505646223104)(0.140625,6.27057741563597)(0.1484375,6.01725156593426)(0.15625,5.77116753536887)(0.1640625,5.55347395797947)(0.171875,5.34993564904579)(0.1796875,5.15213606024541)(0.1875,4.97435634179575)(0.1953125,4.80489584283663)(0.203125,4.64477028834196)(0.2109375,4.49578554904981)(0.21875,4.3537168660267)(0.2265625,4.21842640648616)(0.234375,4.0933430187693)(0.2421875,3.97582772422287)(0.25,3.86332884997674)(0.2578125,3.75612548036251)(0.265625,3.65680449142109)(0.2734375,3.56051510444023)(0.28125,3.46832656288841)(0.2890625,3.38171004360698)(0.296875,3.
29858420425923)(0.3046875,3.21955849962416)(0.3125,3.14406028239832)(0.3203125,3.07122069670394)(0.328125,3.00293641165493)(0.3359375,2.93627260029651)(0.34375,2.87341006856875)(0.3515625,2.81218351050761)(0.359375,2.75369425887875)(0.3671875,2.69778018625415)(0.375,2.6434464516818)(0.3828125,2.5914778611357)(0.390625,2.54169364043043) 
};

\addplot [
color=black,line width=1.0pt,
dashed,
mark=,
mark options={solid}
]
coordinates{
 (0.0078125,19.5177758292619)(0.015625,22.3976807705549)(0.0234375,23.8529008103298)(0.03125,21.994221197452)(0.0390625,19.7524208299981)(0.046875,17.9130201169058)(0.0546875,16.2115240526693)(0.0625,14.7065666624536)(0.0703125,13.3017183598757)(0.078125,12.199317400885)(0.0859375,11.2159295133508)(0.09375,10.3668178769203)(0.1015625,9.6419023208275)(0.109375,8.99279219279653)(0.1171875,8.42932340191475)(0.125,7.9192908856329)(0.1328125,7.48514186670232)(0.140625,7.0939539348811)(0.1484375,6.7093645524933)(0.15625,6.37994989047613)(0.1640625,6.08084529715769)(0.171875,5.80834876361631)(0.1796875,5.55789109552482)(0.1875,5.32805303483545)(0.1953125,5.11626626426453)(0.203125,4.9203584655669)(0.2109375,4.74029456873785)(0.21875,4.57000578133464)(0.2265625,4.41356105451219)(0.234375,4.26588569912626) 
};

\end{axis}
\draw  [<-][red][dashed,thick] (0.75,2.5) -- (1.2,2.3);
\draw  [-][red][dashed,thin] (0.63,2.4) -- (0.63,0);
\node (max1) at (2.85,2.2) {\textcolor{red}{\footnotesize{$(M/N \approx 0.0234, T^{\ast} \approx24)$}}};
\node (max1) at (0.64,2.48) {\textcolor{red}{\small x}};

\draw  [<-][red][dashed,thick] (1.4,1) -- (2,1.3);
\draw  [-][red][dashed,thin] (1.35,0.85) -- (1.35,0);
\node (max1) at (3.6,1.34) {\textcolor{red}{\footnotesize{$(M/N \approx 0.0703, T^{\ast} \approx 8)$}}};
\node (max1) at (1.365,0.9) {\textcolor{red}{\small x}};
\end{tikzpicture}


==> c_pmf.pgf <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schl??????¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
small,
view={0}{0},
width=6cm,
height=3.5cm,
scale only axis,
% axis style ={font=\scriptsize}, 
xmin=0, xmax=30,
xlabel={$t$},
xmajorgrids,
ymin=0.001, ymax=1,
ylabel={$C(t)$},
ymajorgrids,
yminorgrids,
legend style={at = {(0.5,0.3)},nodes=right,  inner xsep=2pt, inner ysep=1pt, font=\small},label style ={font=\small}]
% \addplot [
% color=blue,
% solid,
% mark=o,
% mark options={solid}
% ]
% coordinates{
%  (1,0.0965)(2,0.103744175)(3,0.103099186766667)(4,0.100153506090043)(5,0.0912309810503015)(6,0.082511480185245)(7,0.0745796956851685)(8,0.0640504630694318)(9,0.0555732254145478)(10,0.0468055508338797)(11,0.0382748440102143)(12,0.0320082353496795)(13,0.0252271345006831)(14,0.0199918984579772)(15,0.0157268062857491)(16,0.0121664394787284)(17,0.00893250120873151)(18,0.00663002859168461)(19,0.00495867753460647)(20,0.0037797654302686)(21,0.00273182945649672)(22,0.00207949205222281)(23,0.00127234358644619)(24,0.000990187294400509) 
% };
% 
% \addlegendentry{$1/\sigma^2_n = 2 \text{ dB}$};

\addplot [
color=blue,line width=1.0pt,
solid,
mark=,
mark options={solid}
]
coordinates{
 (0,0.359)(1,0.4227877)(2,0.472600232606667)(3,0.509506361273962)(4,0.534626993159363)(5,0.56093688399171)(6,0.574700653853867)(7,0.580648846829187)(8,0.581547135824895)(9,0.571749303977967)(10,0.559299063775321)(11,0.537589120872985)(12,0.507444321203909)(13,0.46935981482181)(14,0.422505106458655)(15,0.365219509713694)(16,0.305459053461231)(17,0.24134481849225)(18,0.179145165894839)(19,0.128785068079534)(20,0.0862084313191409)(21,0.0530349705273749)(22,0.0333907788353446)(23,0.02023473994065)(24,0.0122524934053488)(25,0.00765373142336207)(26,0.00499408305251482)(27,0.00314115939644662)(28,0.00202371848133204)(29,0.00111113183662375)(30,0.000546666994037583) 
};

\addlegendentry{$1/\sigma^2_\mathrm{n} = 5 \text{ dB}$};

\addplot [
color=red,line width=1.0pt,
dashed,
mark=,
mark options={solid}
]
coordinates{
 (0,0.8359)(1,0.94385627)(2,0.96942817993)(3,0.975906932340456)(4,0.980008595050104)(5,0.982342153618381)(6,0.984493197262931)(7,0.986524159946549)(8,0.988106996666867)(9,0.989490274123879)(10,0.990619707447578)(11,0.991458534831043)(12,0.991968873292853)(13,0.992360092124568)(14,0.992788076337047)(15,0.993405428130112)(16,0.993704981059611)(17,0.993366714067072)(18,0.992461809131838)(19,0.991849725180598)(20,0.987431052865525)(21,0.977758629348576)(22,0.957498648455449)(23,0.924078480191602)(24,0.860297794028421)(25,0.760005803515146)(26,0.624427291669445)(27,0.440353985544293)(28,0.273115420103662)(29,0.13510735662508)(30,0.0492562269227092) 
};

\addlegendentry{$1/\sigma^2_\mathrm{n} = 10 \text{ dB}$};

\end{semilogyaxis}
\end{tikzpicture}


==> m2m.tikz <==
\begin{tikzpicture}[font=\footnotesize]

\tikzset{
se/.style={-stealth, thick},
dots/.style={dash pattern=on 1pt off 4pt,very thick},
box/.style={rectangle, fill=white, inner sep=7pt, very thick, draw,drop shadow={fill=black, xshift=1mm, yshift=-1mm}},
hbox/.style={rectangle, color=white, fill=white, inner sep=7pt, very thick, draw,drop shadow={fill=white, xshift=1mm, yshift=-1mm}},
vbox/.style={box,rotate=90,text centered},
tbox/.style={rectangle, fill=blue!40, minimum width=0.25cm, draw},
antenna/.style={isosceles triangle,fill=black, shape border rotate=-90, inner sep=1pt},
sporadic/.style={-stealth,thick,dashed},
axis/.style={-stealth, thin},
axistick/.style={thin,minimum height=6mm,path picture={\draw[black,thin] (0,1mm) -- (0,-1mm);}},
data/.style={circle,thick,draw, inner sep=1.2pt},
basestation/.style={minimum height=1.2cm,minimum width=1cm,path picture={
\draw[black,thin] (0,-6mm) -- (0,4mm);
\draw[black,thin] (-4mm,-4.4mm) -- (0,4mm);
\draw[black,thin] (4mm,-4.4mm) -- (0,4mm);
\draw[black,thin] (4mm,-4.4mm) -- (0,-6mm) -- (-4mm,-4.4mm);
\draw[black,thin] (3.2mm,-2.7mm) -- (0,-4mm) -- (-3.2mm,-2.7mm);
\draw[black,thin] (2.4mm,-1.0mm) -- (0,-2mm) -- (-2.4mm,-1.0mm);
\draw[black,thin] (1.6mm,0.6mm) -- (0,0mm) -- (-1.6mm,0.6mm);
\draw[black,thin] (0.8mm,2.3mm) -- (0,2mm) -- (-0.8mm,2.3mm);
\draw[black] (0.2mm,5.8mm) -- (0.2mm,4.5mm) -- (0,4.5mm) -- (-0.2mm,4.5mm) -- (-0.2mm,5.8mm);
\draw[black,thin] (0,4.5mm) -- (0mm,4mm);
}},
}

 \node[basestation] (bs) at (0cm,0cm){};
 \node[below right=0cm and -1.4cm of bs, text width=5.8cm, text justified] (bt){BS};

 \node[antenna,right=1.5cm of bs.north] (node3) {};
 \coordinate[right=0.15cm of bs.north] (t3);
 \draw[sporadic] (node3) -- (t3);
 \node[data,below right=0.3cm of node3] (data3) {3};
 \draw[thick] (data3) -| (node3);
 \coordinate[above right=-0.2cm and 0.1cm of data3] (start3);
 \coordinate[right=2.75cm of start3] (stop3);
 \draw[axis] (start3) -- (stop3);
 \draw[red,fill, thick] let \p1=(start3) in (\x1,\y1) rectangle (\x1+1mm,\y1+3.5mm);
 \draw[red,fill, thick] let \p1=(start3) in (\x1+1.80cm,\y1) rectangle (\x1+1.90cm,\y1+3.5mm);
 \node[axistick, right= 0.0cm of start3] () {};
 \node[axistick, right= 0.3cm of start3] () {};
 \node[axistick, right= 0.6cm of start3] () {};
 \node[axistick, right= 0.9cm of start3] () {};
 \node[axistick, right= 1.2cm of start3] () {};
 \node[axistick, right= 1.5cm of start3] () {};
 \node[axistick, right= 1.8cm of start3] () {};
 \node[axistick, right= 2.1cm of start3] () {};
 \node[axistick, right= 2.4cm of start3] () {};
 \node[tbox, above right= 0.001cm and 0.445cm of start3] () {};
 \node[tbox, above right= 0.001cm and 0.745cm of start3] () {};
 \node[tbox, above right= 0.001cm and 2.245cm of start3] () {};

 \node[antenna,above=0.5cm of node3.north] (node2) {};
 \coordinate[above right= 0.045 and 0.135cm of bs.north] (t2);
 \draw[sporadic] (node2) -- (t2);
 \node[data,below right=0.3cm of node2] (data2) {2};
 \draw[thick] (data2) -| (node2);
 \coordinate[above right=-0.20cm and 0.1cm of data2] (start2);
 \coordinate[right=2.75cm of start2] (stop2);
 \draw[axis] (start2) -- (stop2);
 \draw[red,fill, thick] let \p1=(start2) in (\x1,\y1) rectangle (\x1+1mm,\y1+3.5mm);
 \draw[red,fill, thick] let \p1=(start2) in (\x1+1.80cm,\y1) rectangle (\x1+1.90cm,\y1+3.5mm);
\node[axistick, right= 0.0cm of start2] () {};
 \node[axistick, right= 0.3cm of start2] () {};
 \node[axistick, right= 0.6cm of start2] () {};
 \node[axistick, right= 0.9cm of start2] () {};
 \node[axistick, right= 1.2cm of start2] () {};
 \node[axistick, right= 1.5cm of start2] () {};
 \node[axistick, right= 1.8cm of start2] () {};
 \node[axistick, right= 2.1cm of start2] () {};
 \node[axistick, right= 2.4cm of start2] () {};
 \node[tbox, above right= 0.001cm and 0.14cm of start2] () {};
 \node[tbox, above right= 0.001cm and 0.745cm of start2] () {};

 \node[antenna,above=0.5cm of node2.north] (node1) {};
 \coordinate[above right=0.085cm and 0.12cm of bs.north] (t1);
 \draw[sporadic] (node1) -- (t1);
 \node[data,below right=0.3cm of node1] (data1) {1};
 \draw[thick] (data1) -| (node1.south);
 \coordinate[above right=-0.2cm and 0.1cm of data1] (start1);
 \coordinate[right=2.75cm of start1] (stop1);
 \draw[axis] (start1) -- (stop1);
 \draw[red,fill, thick] let \p1=(start1) in (\x1,\y1) rectangle (\x1+1mm,\y1+3.5mm);
 \draw[red,fill, thick] let \p1=(start1) in (\x1+1.80cm,\y1) rectangle (\x1+1.90cm,\y1+3.5mm);
\node[axistick, right= 0.0cm of start1] () {};
 \node[axistick, right= 0.3cm of start1] () {};
 \node[axistick, right= 0.6cm of start1] () {};
 \node[axistick, right= 0.9cm of start1] () {};
 \node[axistick, right= 1.2cm of start1] () {};
 \node[axistick, right= 1.5cm of start1] () {};
 \node[axistick, right= 1.8cm of start1] () {};
 \node[axistick, right= 2.1cm of start1] () {};
 \node[axistick, right= 2.4cm of start1] () {};
 \node[tbox, above right= 0.001cm and 1.0425cm of start1] () {};
 \node[tbox, above right= 0.001cm and 2.245cm of start1] () {};
 \node[above=0cm of node1] (sn){sensor nodes};

 \node[antenna,below=1.0cm of node3.south] (node4) {};
 \coordinate[below right=0.085cm and 0.12cm of bs.north] (t4);
 \draw[sporadic] (node4) -- (t4);
 \node[data,below right=0.3cm of node4] (data4) {N};
 \draw[thick] (data4) -| (node4);
 \coordinate[above right=-0.2cm and 0.1cm of data4] (start4);
 \coordinate[right=2.75cm of start4] (stop4);
 \draw[axis] (start4) -- (stop4);
 \draw[red,fill, thick] let \p1=(start4) in (\x1,\y1) rectangle (\x1+1mm,\y1+3.5mm) node[above] {Beacon};
 \draw[red,fill, thick] let \p1=(start4) in (\x1+1.80cm,\y1) rectangle (\x1+1.90cm,\y1+3.5mm);
 \node[right=0.1mm of stop4] () {\footnotesize slots};
 \node[axistick, right= 0.0cm of start4] () {};
 \node[axistick, right= 0.3cm of start4] () {};
 \node[axistick, right= 0.6cm of start4] () {};
 \node[axistick, right= 0.9cm of start4] () {};
 \node[axistick, right= 1.2cm of start4] () {};
 \node[axistick, right= 1.5cm of start4] () {};
 \node[axistick, right= 1.8cm of start4] () {};
 \node[axistick, right= 2.1cm of start4] () {};
 \node[axistick, right= 2.4cm of start4] () {};
 \node[tbox, above right= 0.001cm and 0.14cm of start4] () {};
 \node[tbox, above right= 0.001cm and 1.0425cm of start4] () {};
 \node[tbox, above right= 0.001cm and 1.945cm of start4] () {};

 \coordinate[below right=0.4cm and 1.16cm of node3.south] (dots_start);
 \coordinate[above right=0.1cm and 1.16cm of node4.north] (dots_end);
 \draw[dots] (dots_start) -- (dots_end);

\draw[red] (bs.north) ++(-45:5mm) arc (-45:90:5mm);
\draw[red] (bs.north) ++(-45:10mm) arc (-45:90:10mm);
\draw[red] (bs.north) ++(-45:15mm) arc (-45:90:15mm);

\draw[decorate,decoration=brace] let \p1=(start4) in (\x1+1.64cm,\y1-1.5mm) -- node[midway,below]{$M$} (\x1+0.13cm,\y1-1.5mm) ;
\draw[darkgreen][ dashed,thick][rotate=0] (4.575,0.4) ellipse (5pt and 45pt);
 \node (cs-mud) at (4.575,-1.4) {\textcolor{darkgreen}{\footnotesize{CS-MUD}}};
\end{tikzpicture}
 


==> pmf_M_1_15_10dB.pgf <==


% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}


\begin{axis}[%
small,
view={0}{0},
width=6cm,
height=3.5cm,
scale only axis,
xmin=0, xmax=20,
xlabel={$s$},
xmajorgrids,
ymin=0, ymax=1,
ylabel={$p(s|t_\mathrm{A})$},
ymajorgrids,
legend style={nodes=right,  inner xsep=2pt, inner ysep=1pt, font=\small},label style ={font=\small}]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=*,
mark options={solid,fill=white}
]
coordinates{
 (1,0.8359) 
};

\addlegendentry{$t_\mathrm{A}=1$};

\addplot [
color=red,
solid,
line width=1.0pt,
mark size=1.4pt,
mark=square*,
mark options={solid,fill=white}
]
coordinates{
 (1,0.0111)(2,0.0638)(3,0.2204)(4,0.4009)(5,0.3033) 
};

\addlegendentry{$t_\mathrm{A}=5$};

\addplot [
color=darkgreen,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=diamond*,
mark options={solid,fill=white}
]
coordinates{
 (1,0.0006)(2,0.0033)(3,0.0152)(4,0.0528)(5,0.1153)(6,0.2021)(7,0.2538)(8,0.2145)(9,0.1162)(10,0.0262) 
};

\addlegendentry{$t_\mathrm{A}=10$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=asterisk,
mark options={solid,fill=white}
]
coordinates{
 (1,0.0016)(2,0.0046)(3,0.0176)(4,0.0466)(5,0.0855)(6,0.1378)(7,0.1698)(8,0.1797)(9,0.1549)(10,0.1107)(11,0.058)(12,0.0236)(13,0.0075)(14,0.0018)(15,0.0001) 
};

\addlegendentry{$t_\mathrm{A}=15$};

\end{axis}
\end{tikzpicture}

